For SALE: State-Action Representation Learning for Deep Reinforcement Learning

In the field of reinforcement learning (RL), representation learning is a proven tool for complex image-based tasks, but is often overlooked for environments with low-level states, such as physical control problems. This paper introduces SALE, a novel approach for learning embeddings that model the nuanced interaction between state and action, enabling effective representation learning from low-level states. We extensively study the design space of these embeddings and highlight important design considerations. We integrate SALE and an adaptation of checkpoints for RL into TD3 to form the TD7 algorithm, which significantly outperforms existing continuous control algorithms. On OpenAI gym benchmark tasks, TD7 has an average performance gain of 276.7% and 50.7% over TD3 at 300k and 5M time steps, respectively, and works in both the online and offline settings.

==> tikz_figures/design_study.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    height=0.2\textwidth,
    width=0.172\textwidth,
    title style={yshift=36pt},
    title={\shortstack{\vphantom{p}Learning Target\\{\scriptsize \vphantom{$(z^{s'}$} Default: $z^{s'}$}}},
    ylabel={Mean Percent Loss},
    ytick={-20, -15, -10, -5, 0},
    yticklabels={20, 15, 10, 5, 0},
    xtick={0, 1, 2, 3},
    xticklabels={$s'$, $z^{s'}_\text{target}$, {\tiny $z^{s'}$and $r$}, $z^{s'a'}$},
    xticklabel style={rotate=60, font=\tiny},
    xticklabel pos=right,
    clip=false,
]
\addplot graphics [
xmin=-0.55, xmax=3.55,
ymin=-22, ymax=0,
]{images/ablation_bar_0.png};
\node[anchor=mid] at (0, -8.0) {\shortstack{\scriptsize 5.0\\{\tiny (2.1)}}};
\node[anchor=mid] at (1, -5.6) {\shortstack{\scriptsize 2.6\\{\tiny (3.6)}}};
\node[anchor=mid] at (2, -3.9) {\shortstack{\scriptsize 0.9\\{\tiny (4.0)}}};
\node[anchor=mid] at (3, -19.0) {\color{white} \shortstack{\scriptsize 21.0\\{\tiny (3.1)}}};
\draw[line width=0.5pt] (0,0) -- (0,1.0);
\draw[line width=0.5pt] (1,0) -- (1,1.0);
\draw[line width=0.5pt] (2,0) -- (2,1.0);
\draw[line width=0.5pt] (3,0) -- (3,1.0);
\end{axis}
\end{tikzpicture}
\hspace{-8pt}
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    height=0.2\textwidth,
    width=0.341\textwidth,
    title style={yshift=36pt},
    title={\shortstack{Network Input\\{\scriptsize \vphantom{$(z^{s'}$}Default: $Q(z^{sa}, z^s, s, a)$ and $\pi(z^s, s)$}}},
    ytick={-15, -10, -5},
    yticklabels={},
    xtick={0, 1, 2, 3, 4, 5, 6, 7, 8},
    xticklabels={
    {\tiny $Q(z^s{,}s{,}a)$}, %
    {\tiny $Q(z^{sa}{,}s{,}a)$}, %
    {\tiny $Q(z^{sa}{,}z^s)$},
    {\tiny $Q(z^{sa})$},%
    {\tiny $Q(s{,}a)$},%
    $\pi(s)$, 
    $\pi(z^s)$,
    {\tiny No fixed}, 
    },
    xticklabel style={rotate=60, font=\tiny},
    xticklabel pos=right,
    clip=false,
]
\addplot graphics [
xmin=-0.55, xmax=7.55,
ymin=-22, ymax=0,
]{images/ablation_bar_1.png};
\node[anchor=mid] at (0, -11.0) {\shortstack{\scriptsize 8.0\\{\tiny (4.4)}}};
\node[anchor=mid] at (1, -7.8) {\shortstack{\scriptsize 4.8\\{\tiny (4.3)}}};
\node[anchor=mid] at (2, -13.1) {\shortstack{\scriptsize 10.1\\{\tiny (6.5)}}};
\node[anchor=mid] at (3, -16.8) {\shortstack{\scriptsize 13.8\\{\tiny (4.6)}}};
\node[anchor=mid] at (4, -18.3) {\color{white} \shortstack{\scriptsize 20.3\\{\tiny (5.8)}}};
\node[anchor=mid] at (5, -8.7) {\shortstack{\scriptsize 5.7\\{\tiny (6.5)}}};
\node[anchor=mid] at (6, -9.2) {\shortstack{\scriptsize 6.2\\{\tiny (4.7)}}};
\node[anchor=mid] at (7, -10.6) {\shortstack{\scriptsize 7.6\\{\tiny (2.8)}}};
\draw[line width=0.5pt] (0,0) -- (0,1.0);
\draw[line width=0.5pt] (1,0) -- (1,1.0);
\draw[line width=0.5pt] (2,0) -- (2,1.0);
\draw[line width=0.5pt] (3,0) -- (3,1.0);
\draw[line width=0.5pt] (4,0) -- (4,1.0);
\draw[line width=0.5pt] (5,0) -- (5,1.0);
\draw[line width=0.5pt] (6,0) -- (6,1.0);
\draw[line width=0.5pt] (7,0) -- (7,1.0);
\end{axis}
\end{tikzpicture}
\hspace{-8pt}
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    height=0.2\textwidth,
    width=0.257\textwidth,
    title style={yshift=36pt},
    title={\shortstack{\vphantom{p}Normalization\\{\scriptsize \vphantom{$(z^{s'}$}Default: AvgL1Norm}}},
    ytick={-15, -10, -5},
    yticklabels={},
    xtick={0, 1, 2, 3, 4, 5},
    xticklabels={$z^s$ only, None, Norm $z^{sa}$, {\tiny BatchNorm}, {\tiny LayerNorm}, {\tiny Cosine loss}},
    xticklabel style={rotate=60, font=\tiny},
    xticklabel pos=right,
    clip=false,
]
\addplot graphics [
xmin=-0.55, xmax=5.55,
ymin=-22, ymax=0,
]{images/ablation_bar_2.png};
\node[anchor=mid] at (0, -12.5) {\shortstack{\scriptsize 9.5\\{\tiny (7.9)}}};
\node[anchor=mid] at (1, -11.3) {\shortstack{\scriptsize 8.3\\{\tiny (5.1)}}};
\node[anchor=mid] at (2, -7.7) {\shortstack{\scriptsize 4.7\\{\tiny (4.7)}}};
\node[anchor=mid] at (3, -15.4) {\shortstack{\scriptsize 12.4\\{\tiny (5.4)}}};
\node[anchor=mid] at (4, -19.9) {\shortstack{\scriptsize 16.9\\{\tiny (10.8)}}};
\node[anchor=mid] at (5, -13.9) {\shortstack{\scriptsize 10.9\\{\tiny (4.9)}}};
\draw[line width=0.5pt] (0,0) -- (0,1.0);
\draw[line width=0.5pt] (1,0) -- (1,1.0);
\draw[line width=0.5pt] (2,0) -- (2,1.0);
\draw[line width=0.5pt] (3,0) -- (3,1.0);
\draw[line width=0.5pt] (4,0) -- (4,1.0);
\draw[line width=0.5pt] (5,0) -- (5,1.0);
\end{axis}
\end{tikzpicture}
\hspace{-8pt}
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    height=0.2\textwidth,
    width=0.13\textwidth,
    title style={yshift=36pt},
    title={\shortstack{\vphantom{p}End-to-End\\{\scriptsize \vphantom{$(z^{s'}$}Default: Decoupled}}},
    ytick={-15, -10, -5},
    yticklabels={},
    xtick={0, 1, 2},
    xticklabels={$0.1$, $1$, $10$},
    xticklabel style={rotate=60, font=\tiny},
    xticklabel pos=right,
    clip=false,
]
\addplot graphics [
xmin=-0.55, xmax=2.55,
ymin=-22, ymax=0,
]{images/ablation_bar_3.png};
\node[anchor=mid] at (0, -19) {\shortstack{\scriptsize 23.6\\{\tiny (7.6)}}};
\node[anchor=mid] at (1, -19) {\shortstack{\scriptsize 22.6\\{\tiny (7.3)}}};
\node[anchor=mid] at (2, -19) {\shortstack{\scriptsize 24.8\\{\tiny (3.7)}}};
\draw[line width=0.5pt] (0,0) -- (0,1.0);
\draw[line width=0.5pt] (1,0) -- (1,1.0);
\draw[line width=0.5pt] (2,0) -- (2,1.0);
\end{axis}
\end{tikzpicture}
\caption{The mean percent loss from using alternate design choices in TD7 at 1M time steps, over 10 seeds and the five benchmark MuJoCo environments. Bracketed values describe the range of the 95\% confidence interval around the mean. Percent loss is computed against TD7 where the default choices correspond to a percent loss of $0$. 
See \autoref{subsec:design} for a description of each design choice and key observations. See the Appendix for further implementation-level details.} \label{fig:design}
\vspace{-8pt}
\end{figure}

==> tikz_figures/offline_results.tex <==
\begin{figure}[ht]
\centering
\hspace{48pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},
    ylabel style={yshift=-3pt},
    title={\shortstack{\vphantom{p}HalfCheetah\\Medium\vphantom{p}}},
    ylabel={Normalized Score},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_0.png};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},
    title={\shortstack{\vphantom{p}HalfCheetah\\Medium-Replay\vphantom{p}}},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_1.png};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},    
    title={\shortstack{\vphantom{p}HalfCheetah\\Medium-Expert\vphantom{p}}},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_2.png};
\end{axis}
\end{tikzpicture}
\hspace{48pt}

\hspace{48pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},
    ylabel style={yshift=-3pt},
    title={\shortstack{\vphantom{p}Hopper\\Medium\vphantom{p}}},
    ylabel={Normalized Score},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_3.png};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},
    title={\shortstack{\vphantom{p}Hopper\\Medium-Replay\vphantom{p}}},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_4.png};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},
    title={\shortstack{\vphantom{p}Hopper\\Medium-Expert\vphantom{p}}},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_5.png};
\end{axis}
\end{tikzpicture}
\hspace{48pt}

\hspace{48pt}
\begin{tikzpicture}[trim axis right, trim axis left]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},
    ylabel style={yshift=-3pt},
    title={\shortstack{\vphantom{p}Walker2d\\Medium\vphantom{p}}},
    ylabel={Normalized Score},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_6.png};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},
    title={\shortstack{\vphantom{p}Walker2d\\Medium-Replay\vphantom{p}}},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_7.png};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    width=0.175\textwidth,
    x tick label style={yshift=2pt},
    y tick label style={xshift=2pt},
    title={\shortstack{\vphantom{p}Walker2d\\Medium-Expert\vphantom{p}}},
    xlabel={Time steps (1M)},
    xtick={0, 0.5, 1.0},
    xticklabels={0, 0.5, 1.0},
    ytick={0, 20, 40, 60, 80, 100, 120},
    yticklabels={0, 20, 40, 60, 80, 100, 120},
]
\addplot graphics [
ymin=-3.6, ymax=123.6,
xmin=-0.06, xmax=1.06,
]{appendix_images/offline_8.png};
\end{axis}
\end{tikzpicture}
\hspace{48pt}


\fcolorbox{gray}{gray!10}{
\small
\cblock{sb_blue}~TD7 \quad \cblock{sb_orange}~CQL \quad \cblock{sb_green}~TD3+BC \quad \cblock{sb_red}~IQL \quad \cblock{sb_purple} $\mathcal{X}$-QL
} 

\caption{Learning curves on the offline D4RL benchmark. Results are averaged over 10 seeds. The shaded area captures a 95\% confidence interval around the average performance.} 
\end{figure}


==> tikz_figures/online_results.tex <==
\begin{figure}[ht]
	\begin{tikzpicture}[trim axis right]
		\begin{axis}[
			width=0.275\textwidth,
			title={\phantom{p}HalfCheetah\phantom{p}},
			ylabel={Total Reward (1k)},
			xtick={0, 1, 2, 3, 4, 5},
			xticklabels={0, 1, 2, 3, 4, 5},
			ytick={0, 4, 8, 12, 16, 20},
			yticklabels={0, 4, 8, 12, 16, 20},
			]
			\addplot graphics [
			ymin=-0.6, ymax=20.6,
			xmin=-0.15, xmax=5.15,
			]{images/display_0.png};
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}[trim axis right]
		\begin{axis}[
			width=0.275\textwidth,
			title={Hopper},
			xtick={0, 1, 2, 3, 4, 5},
			xticklabels={0, 1, 2, 3, 4, 5},
			ytick={0, 1, 2, 3, 4},
			yticklabels={0, \phantom{0}1, 2, 3, 4},
			]
			\addplot graphics [
			ymin=-0.135, ymax=4.635,
			xmin=-0.15, xmax=5.15,
			]{images/display_1.png};
		\end{axis}
	\end{tikzpicture}
	\begin{tikzpicture}[trim axis right]
		\begin{axis}[
			width=0.275\textwidth,
			title={\phantom{p}Walker2d\phantom{p}},
			xtick={0, 1, 2, 3, 4, 5},
			xticklabels={0, 1, 2, 3, 4, 5},
			ytick={0, 2, 4, 6, 8},
			yticklabels={0, \phantom{0}2, 4, 6, 8},
			]
			\addplot graphics [
			ymin=-0.24, ymax=8.24,
			xmin=-0.15, xmax=5.15,
			]{images/display_2.png};
		\end{axis}
	\end{tikzpicture}
	
	\begin{minipage}{0.7\textwidth}
		
		\begin{tikzpicture}[trim axis right]
			\begin{axis}[
				width=0.393\textwidth,
				ylabel={Total Reward (1k)},
				title={\phantom{p}Ant\phantom{p}},
				xlabel={Time steps (1M)},
				xtick={0, 1, 2, 3, 4, 5},
				xticklabels={0, 1, 2, 3, 4, 5},
				ytick={0, 3, 6, 9, 12},
				yticklabels={0, 3, 6, 9, 12},
				]
				\addplot graphics [
				ymin=-0.36, ymax=12.36,
				xmin=-0.15, xmax=5.15,
				]{images/display_3.png};
			\end{axis}
		\end{tikzpicture}
		\begin{tikzpicture}[trim axis right]
			\begin{axis}[
				width=0.393\textwidth,
				title={\phantom{p}Humanoid\phantom{p}},
				xlabel={Time steps (1M)},
				xtick={0, 1, 2, 3, 4, 5},
				xticklabels={0, 1, 2, 3, 4, 5},
				ytick={0, 2, 4, 6, 8, 10},
				yticklabels={0, 2, 4, 6, 8, 10},
				]
				\addplot graphics [
				ymin=-0.33, ymax=11.33,
				xmin=-0.15, xmax=5.15,
				]{images/display_4.png};
			\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\hspace{-0.035\textwidth}
	\begin{minipage}{0.3\textwidth}
		\centering
		\small
		\fcolorbox{gray}{gray!10}{
			\begin{tabular}{ll}
				\cblock{sb_blue}~TD7 & \cblock{sb_orange}~TD3 \\
				\cblock{sb_green}~SAC & \cblock{sb_red}~TQC \\
				\cblock{sb_purple}~TD3+OFE 
			\end{tabular}	
		} 
		\captionof{figure}{Learning curves on the MuJoCo benchmark. Results are averaged over 10 seeds. The shaded area captures a 95\% confidence interval around the average performance.} \label{fig:online_curves}    
	\end{minipage}
\end{figure}







==> tikz_figures/representation_diagram_old.tex <==
\begin{figure}[t]
\pgfdeclarepatternformonly{swnestripes}{\pgfpoint{0cm}{0cm}}{\pgfpoint{1cm}{1cm}}{\pgfpoint{1cm}{1cm}}
{
    \foreach \i in {0.1, 0.3,...,0.9}
    {
    \pgfpathmoveto{\pgfpoint{\i cm}{0cm}}
    \pgfpathlineto{\pgfpoint{1cm}{1cm - \i cm}}
    \pgfpathlineto{\pgfpoint{1cm}{1cm - \i cm + 0.1cm}}
    \pgfpathlineto{\pgfpoint{\i cm - 0.1cm}{0cm}}
    \pgfpathclose%
    \pgfusepath{fill}
    \pgfpathmoveto{\pgfpoint{0cm}{\i cm}}
    \pgfpathlineto{\pgfpoint{1cm - \i cm}{1cm}}
    \pgfpathlineto{\pgfpoint{1cm - \i cm - 0.1cm}{1cm}}
    \pgfpathlineto{\pgfpoint{0cm}{\i cm + 0.1cm}}
    \pgfpathclose%
    \pgfusepath{fill}
    }
}

\pgfdeclarepatternformonly{swneStripes}{\pgfpoint{0cm}{0cm}}{\pgfpoint{1cm}{1cm}}{\pgfpoint{1cm}{1cm}}
{
    \foreach \i in {0.1, 0.3,...,0.9}
    {
     \pgfpathmoveto{\pgfpoint{\i cm}{0cm}}
     \pgfpathlineto{\pgfpoint{1cm}{1cm - \i cm}}
     \pgfpathlineto{\pgfpoint{1cm}{1cm - \i cm - 0.1cm}}
     \pgfpathlineto{\pgfpoint{\i cm + 0.1cm}{0cm}}
     \pgfpathclose%
     \pgfusepath{fill}
     \pgfpathmoveto{\pgfpoint{0cm}{\i cm}}
     \pgfpathlineto{\pgfpoint{1cm - \i cm}{1cm}}
     \pgfpathlineto{\pgfpoint{1cm - \i cm + 0.1cm}{1cm}}
     \pgfpathlineto{\pgfpoint{0cm}{\i cm - 0.1cm}}
     \pgfpathclose%
     \pgfusepath{fill}
    }
}

\pgfdeclarepatternformonly{senwstripes}{\pgfpoint{0cm}{0cm}}{\pgfpoint{1cm}{1cm}}{\pgfpoint{1cm}{1cm}}
{
    \foreach \i in {0.1, 0.3,...,0.9}
    {
     \pgfpathmoveto{\pgfpoint{0cm}{\i cm}}
     \pgfpathlineto{\pgfpoint{0cm}{\i cm + 0.1cm}}
     \pgfpathlineto{\pgfpoint{\i cm + 0.1cm}{0cm}}
     \pgfpathlineto{\pgfpoint{\i cm}{0cm}}
     \pgfpathclose%
     \pgfusepath{fill}
     \pgfpathmoveto{\pgfpoint{1cm}{\i cm}}
     \pgfpathlineto{\pgfpoint{\i cm}{1cm}}
     \pgfpathlineto{\pgfpoint{\i cm + 0.1cm}{1cm}}
     \pgfpathlineto{\pgfpoint{1cm}{\i cm + 0.1cm}}
     \pgfpathclose%
     \pgfusepath{fill}
    }
}

\centering

\begin{tikzpicture}
\small



\node[draw, rectangle, rounded corners, sb_blue, fill=sb_blue, fill opacity=0.25, very thick, minimum width=24pt, minimum height=24pt] at (0, 0) (linear) {};
\node[draw, rectangle, rounded corners, sb_blue, fill=sb_blue, fill opacity=0.25, very thick, minimum width=24pt, minimum height=24pt] at (6, 0) (critic) {};

\node[draw, rectangle, rounded corners, sb_orange, fill=sb_orange, fill opacity=0.25, very thick, minimum width=24pt, minimum height=24pt] at (0, 2) (zs) {};
\node[label={$g_t(z_t^s, a)$}, draw, rectangle, rounded corners, sb_orange, fill=sb_orange, fill opacity=0.25, very thick, minimum width=24pt, minimum height=24pt] at (4, 2) (zsa) {};

\fill[sb_orange, pattern=senwstripes, pattern color=sb_orange_02, very thick] ($(zs)+(-1.25,1)$) rectangle ($(zsa)+(1.5,-0.8)$);

\fill[sb_blue,pattern=swnestripes,pattern color=sb_blue_015, very thick] ($(linear)+(-1.25,1)$) rectangle ($(critic)+(1.15,-0.8)$);

\node[label={$\text{Linear}(s,a)$}, draw, rectangle, rounded corners, sb_blue, fill=sb_blue_025, very thick, minimum width=24pt, minimum height=24pt] at (0, 0) {};

\node[label={$f_t(s)$}, draw, rectangle, rounded corners, sb_orange, fill=sb_orange_025, very thick, minimum width=24pt, minimum height=24pt] at (0, 2) {};
\node[label={$g_t(z_t^s, a)$}, draw, rectangle, rounded corners, sb_orange, fill=sb_orange_025, very thick, minimum width=24pt, minimum height=24pt] at (4, 2) {};

\path[draw=sb_blue, very thick, -{Latex[length=5pt]}, line cap=round] ([yshift=-0.25cm]linear.east) -- node[midway, below] {$\text{AvgL1Norm}(\phi^{sa})$} ([yshift=-0.25cm]critic.west);

\path[draw=sb_orange, very thick, rounded corners, -{Latex[length=5pt]}, line cap=round] (zs.east) -- node[midway, above] {$\text{AvgL1Norm}(z_t^s)$} (3,2) --([yshift=0.25cm]3,2) -- ([yshift=0.25cm]zsa.west);

\path[draw=sb_orange, very thick, rounded corners, -{Latex[length=5pt]}, line cap=round] (zs.east) -- (2,2) -- (3,0) -- (critic.west);








\draw[sb_orange, very thick, rounded corners, -{Latex[length=5pt]}] (zsa.east) -- (4.65,2) -- node[near start, right, text=black] {$z_t^{sa}$} ([yshift=0.25cm]4.65,0) -- ([yshift=0.25cm]critic.west);


\path[draw=black, very thick, -{Latex[length=5pt]}, line cap=round] ([yshift=0.25cm]-1,0) -- node[midway, above] {$s$} ([yshift=0.25cm]linear.west);   
\path[draw=black, very thick, -{Latex[length=5pt]}, line cap=round] ([yshift=-0.25cm]-1,0) -- node[midway, above] {$a$} ([yshift=-0.25cm]linear.west);   
\path[draw=black, very thick, -{Latex[length=5pt]}, line cap=round] (-1,2) -- node[midway, above] {$s$} (zs.west);   
\path[draw=black, very thick, -{Latex[length=5pt]}, line cap=round] ([yshift=-0.25cm]3,2) -- node[midway, above] {$a$} ([yshift=-0.25cm]zsa.west);   
\node[draw, label={$Q_{t+1}(z_t^{sa}{,}z_t^s{,}\phi^{sa})$~~~}, rectangle, rounded corners, sb_blue, fill=sb_blue_025, very thick, minimum width=24pt, minimum height=24pt] at (6, 0) {};

\node[anchor=west] at (-1, -1.05) {\textcolor{sb_blue}{End-to-end}};

\node[anchor=west] at (-1, 3.2) {\textcolor{sb_orange}{Decoupled}};

\draw[dotted, very thick] (7.25,-0.8) to (7.25,3);

\node[anchor=mid] at (3, -1.5) {(a) Value function~$Q$ with SALE};

\end{tikzpicture}
\begin{tikzpicture}
\small

\node[draw, rectangle, rounded corners, sb_blue, fill=sb_blue, fill opacity=0.25, very thick, minimum width=24pt, minimum height=24pt] at (8.5, 0) (linearpi) {};
\node[draw, rectangle, rounded corners, sb_blue, fill=sb_blue, fill opacity=0.25, very thick, minimum width=24pt, minimum height=24pt] at (11.5, 0) (pi) {};

\node[draw, rectangle, rounded corners, sb_orange, fill=sb_orange, fill opacity=0.25, very thick, minimum width=24pt, minimum height=24pt] at (8.5, 2) (zspi) {};

\fill[sb_orange, pattern=senwstripes, pattern color=sb_orange_02, very thick] ($(zspi)+(-1.25,1)$) rectangle ($(zspi)+(1.25,-0.8)$);

\fill[sb_blue,pattern=swnestripes,pattern color=sb_blue_015, very thick] ($(linearpi)+(-1.25,1)$) rectangle ($(pi)+(0.9,-0.8)$);

\node[label={$\text{Linear}(s)$}, draw, rectangle, rounded corners, sb_blue, fill=sb_blue_025, very thick, minimum width=24pt, minimum height=24pt] at (8.5, 0) {};
\node[label={$\pi_{t+1}(z_t^s, \phi^s)$}, draw,rectangle, rounded corners, sb_blue, fill=sb_blue_025, very thick, minimum width=24pt, minimum height=24pt] at (11.5, 0) {};
\node[label={$f_t(s)$}, draw, rectangle, rounded corners, sb_orange, fill=sb_orange_025, very thick, minimum width=24pt, minimum height=24pt] at (8.5, 2) {};

\path[draw=sb_blue, very thick, -{Latex[length=5pt]}, line cap=round] ([yshift=-0.25cm]linearpi.east) -- ([yshift=-0.25cm]pi.west);
\node[anchor=mid] at (10, -0.6) {$\text{AvgL1Norm}(\phi^s)$};

\node[anchor=mid] at (11,1.4) {$\text{AvgL1Norm}(z_t^s)$};

\draw[sb_orange, very thick, rounded corners, -{Latex[length=5pt]}] (zspi.east) -- (9.25,2) -- ([yshift=0.25cm]10.25,0) -- ([yshift=0.25cm]pi.west);

\path[draw=black, very thick, -{Latex[length=5pt]}, line cap=round] (7.5,0) -- node[midway, above] {$s$} (linearpi.west);   
\path[draw=black, very thick, -{Latex[length=5pt]}, line cap=round] (7.5,2) -- node[midway, above] {$s$} (zspi.west);    

\node[anchor=west] at (7.5, -1.05) {\textcolor{sb_blue}{End-to-end}};

\node[anchor=west] at (7.5, 3.2) {\textcolor{sb_orange}{Decoupled}};

\node[anchor=mid] at (10, -1.5) {(b) Policy~$\pi$ with SALE};




\end{tikzpicture}

\caption[]{\textbf{Diagram of State-Action Learned Embeddings (SALE).} SALE uses encoders~$(f,g)$ to output embeddings~$(z^s, z^{sa})$ to enhance the input of the value function~$Q$ and policy~$\pi$. $\phi$ denotes the output of the corresponding linear layer. \cblock{sb_orange} The encoders~$(f,g)$ are jointly trained to predict the next state embedding (where $|\cdot|_\times$ denotes the stop-gradient operation), %
decoupled from the training of the value function and policy~(\autoref{eqn:encoder_loss}). \cblock{sb_blue} The end-to-end linear layers are trained with gradients from the corresponding network. AvgL1Norm is used to keep the scale of each of the inputs to the value function and policy constant. 
} \label{fig:representation}
\vspace{-8pt}
\end{figure}

==> tikz_figures/wrap_ablation_run.tex <==
\begin{wrapfigure}{r}{0.45\textwidth} %
\vspace{-36pt}
\centering
\hspace{-6pt}
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    width=0.28\textwidth,
    title={Ablation},
    title style={yshift=2pt},
    ylabel={Normalized Performance},
    xlabel={Time steps (1M)},
    xtick={0, 1, 2, 3, 4, 5},
    xticklabels={0, 1, 2, 3, 4, 5},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
]
\addplot graphics [
ymin=-0.03, ymax=1.08,
xmin=-0.15, xmax=5.15,
]{images/ablation.png};
\end{axis}
\end{tikzpicture}

\hspace{8pt}
\fcolorbox{gray}{gray!10}{
\small
\begin{tabular}{@{\hspace{2pt}}lll@{}}
\cblock{sb_blue}~TD7 & \cblock{sb_orange}~TD3 & \cblock{sb_green}~No SALE \\ 
\multicolumn{2}{@{\hspace{2pt}}l}{\cblock{sb_red}~No checkpoints} & \cblock{sb_purple}~No LAP %
\end{tabular}
} 
\captionof{figure}{Ablation study over the components of TD7. The y-axis corresponds to the average performance over all five MuJoCo tasks, normalized with respect to the performance of TD7 at 5M time steps. The shaded area captures a 95\% confidence interval.}
\label{fig:ablation}
\vspace{8pt}
\hspace{-10pt}
\begin{tikzpicture}[trim axis right]
    \begin{axis}[
        width=0.36\textwidth,
        height=0.2\textwidth, 	
        title={Run Time},
        title style={yshift=2pt},
        ylabel={Hours},
        xtick={1, 2, 3, 4, 5},
        xticklabels={TD3, SAC, TQC, TD3+OFE, TD7},
        ytick={60, 120, 180, 240},
        yticklabels={1, 2, 3, 4},
        clip=false
        ]
        \addplot graphics [
        ymin=0, ymax=260,
        xmin=0.4, xmax=5.6,
        ]{images/runtime1.png};
        \node[anchor=mid] at (1, 57.06) {\scriptsize 47m};
        \node[anchor=mid] at (2, 97.88) {\scriptsize 1h 28m};
        \node[anchor=mid] at (3, 239.73) {\scriptsize 3h 50m};
        \node[anchor=mid] at (4, 203.57) {\scriptsize 3h 14m};
        \node[anchor=mid] at (5, 119.85) {\scriptsize 1h 50m};
        \draw[line width=0.5pt] (1,0) -- (1,-5.0);
        \draw[line width=0.5pt] (2,0) -- (2,-5.0);
        \draw[line width=0.5pt] (3,0) -- (3,-5.0);
        \draw[line width=0.5pt] (4,0) -- (4,-5.0);
        \draw[line width=0.5pt] (5,0) -- (5,-5.0);
    \end{axis}
\end{tikzpicture}    
\captionof{figure}{Run time of each method for 1M time steps on the HalfCheetah environment, using the same hardware and deep learning framework (PyTorch~\citep{paszke2019pytorch}). 
}\label{fig:runtime}
\vspace{-10pt}
\end{wrapfigure}
